Octonionic representations of Clifford algebras and triality

The theory of representations of Clifford algebras is extended to employ the division algebra of the octonions or Cayley numbers. In particular, questions that arise from the non-associativity and non-commutativity of this division algebra are answered. Octonionic representations for Clifford algebras lead to a notion of octonionic spinors and are used to give octonionic representations of the respective orthogonal groups. Finally, the triality automorphisms are shown to exhibit a manifest $\perm_3 \times SO(8)$ structure in this framework.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% Beginning of file Cfig1.eps
%
%! *** Created by macps: Sat Jun 20 10:22:46 1992
%!PS-Adobe-2.0
%%Title: Figures 1+2-Layer#1
%%Creator: MacDraw II
%%CreationDate: Saturday, June 20, 1992
%%Pages: (atend)
%%BoundingBox: ? ? ? ?
%%PageBoundingBox: 125 130 2425 3170
%%For:
%%BeginProcSet: "(AppleDict md)" 66
%%Title: "Laser Prep -- The Apple PostScript Dictionary (md)"
%%Creator: Apple Software Engineering
%%CreationDate: Thursday, March 19, 1987
%{appledict version #65 1
% (C) CopyRight Apple Computer, Inc. 1984,1985,1986,1987 All Rights Reserved.
%%EndComments
systemdict/currentpacking known{currentpacking true setpacking}if
/LW{save statusdict/product get(LaserWriter)anchorsearch
exch pop{length 0 eq{1}{2}ifelse}{0}ifelse exch restore}bind def
/LW+{LW 2 eq}bind def
/ok{systemdict/statusdict known dup{LW 0 gt and}if}bind def
/md 250 dict def md begin
/av 66 def
/T true def/F false def/mtx matrix def/s75 75 string def/s8 8 string def/s1 ( )
def/pxs 1 def/pys 1 def
1 0 mtx defaultmatrix dtransform exch atan/pa exch def/nlw .24 def/ppr [-32
-29.52 762 582.48] def
/pgs 1 def/por true def/xb 500 array def/so true def/fillflag false def/pnm 1
def/fmv true def
/sfl false def/ma 0 def/invertflag false def/xflip false def/yflip false
def/noflips true def/scaleby96 false def/fNote true def/fBitStretch true def
/fg (Rvd\001\001\000\000\177) def
/bdf{bind def}bind def
/xdf{exch def}bdf
/xl{neg exch neg translate}bdf
/fp{pnsh 0 ne pnsv 0 ne and}bdf
/nop{}bdf/lnop[/nop load]cvx bdf
/vrb[
{fp{gsave 1 setlinewidth pnsh pnsv scale stroke grestore}if newpath}bind
/eofill load
dup
/newpath load
2 index
dup
{clip newpath}bind
{}bind
dup
2 copy
]def
currentscreen/spf xdf/rot xdf/freq xdf
/doop{vrb exch get exec}bdf
/psu{/fNote xdf/fBitStretch xdf/scaleby96 xdf/yflip xdf/xflip xdf/invertflag
xdf xflip yflip or{/noflips false def}if
/pgs xdf 2 index .72 mul exch div/pys xdf div .72 mul/pxs xdf ppr astore
pop/por xdf sn and/so xdf}bdf
/txpose{fNote{smalls}{bigs}ifelse pgs get exec pxs pys scale ppr aload pop
por{noflips{pop exch neg exch translate pop 1 -1 scale}if
xflip yflip and{pop exch neg exch translate 180 rotate 1 -1 scale ppr 3 get ppr
1 get neg sub neg ppr 2 get ppr 0 get neg sub neg translate}if
xflip yflip not and{pop exch neg exch translate pop 180 rotate ppr 3 get ppr 1
get neg sub neg 0 translate}if yflip xflip not and{ppr 1 get neg ppr 0 get neg
translate}if}
{noflips{translate pop pop 270 rotate 1 -1 scale}if xflip yflip and{translate
pop pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg translate}if
xflip yflip not and{translate pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg
0 translate}if yflip xflip not and{translate pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 exch translate}if}ifelse
scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy translate
.96 dup scale neg exch neg exch translate}if}bdf
/fr{4 copy ppr aload pop 3 -1 roll add 3 1 roll exch add 6 2 roll 3 -1 roll
sub 3 1 roll exch sub 3 -1 roll exch div 3 1 roll div exch scale pop pop xl}bdf
/obl{{0.212557 mul}{pop 0}ifelse}bdf
/sfd{ps fg 5 -1 roll get mul 100 div 0 ps 5 -1 roll obl ps neg 0 0 6a astore
makefont setfont}bdf
/fnt{findfont sfd}bdf
/bt{sa 3 1 roll 3 index and put}bdf
/sa(\000\000\000\000\000\000\000\000\000\000)def
/fs{0 1 bt 1 2 bt 2 4 bt 3 8 bt 4 16 bt 5 32 bt 6 64 bt 7 128 bt sa exch 8 exch
put}bdf
/mx1 matrix def
/mx2 matrix def
/mx3 matrix def
/bu{currentpoint currentgray currentlinewidth currentlinecap currentlinejoin
currentdash exch aload length
fg 5 sfl{1}{0}ifelse put pnsv pnsh
2t aload pop 3a aload pop mx2 aload pop mx1 aload pop mtx currentmatrix aload
pop
mx3 aload pop ps pm restore/ps xdf mx3 astore pop}bdf
/bn{/pm save def mx3 setmatrix newpath 0 0 moveto ct dup 39 get 0 exch
getinterval cvx exec
mtx astore setmatrix mx1 astore pop mx2 astore pop 3a astore pop
2t astore pop/pnsh xdf/pnsv xdf gw
/sfl fg 5 get 0 ne def array astore exch setdash setlinejoin setlinecap
setlinewidth setgray moveto}bdf
/fc{save vmstatus exch sub 50000 lt
{(%%[|0|]%%)=print flush}if pop restore}bdf
/tc{32768 div add 3 1 roll 32768 div add 2t astore pop}bdf
/3a [0 0 0] def
/2t 2 array def
/tp{3a astore pop}bdf
/tt{mx2 currentmatrix pop currentpoint 2 copy 2t aload pop qa 2 copy translate
3a aload pop exch dup 0 eq
{pop}{1 eq{-1 1}{1 -1}ifelse scale}ifelse rotate pop neg exch neg exch
translate moveto}bdf
/te{mx2 setmatrix}bdf
/th{3 -1 roll div 3 1 roll exch div 2 copy mx1 scale pop scale/sfl true def}bdf
/tu{1 1 mx1 itransform scale/sfl false def}bdf
/ts{1 1 mx1 transform scale/sfl true def}bdf
/fz{/ps xdf}bdf
/dv{dup 0 ne{div}{pop}ifelse}bdf
/pop4{pop pop pop pop}bdf
/it{sfl{mx1 itransform}if}bdf
/gm{exch it moveto}bdf/rm{it rmoveto}bdf
/lm{currentpoint sfl{mx1 transform}if exch pop sub 0 exch it rmoveto}bdf
/fm{statusdict/manualfeed known}bdf
/se{statusdict exch/manualfeed exch put}bdf
/mf{dup/ma exch def 0 gt{fm se/t1 5 st ok ma 1 gt and{/t2 0 st/t3 0 st
statusdict/manualfeedtimeout 3600 put
}if}if}bdf
/jn{/statusdict where exch pop{statusdict exch /jobname exch put}if}bdf
/pen{pnm mul/pnsh xdf pnm mul/pnsv xdf pnsh setlinewidth}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/dh{fg 6 1 put array astore exch pop exch pop exch setdash}bdf
/ih[currentdash]def
/rh{fg 6 0 put ih aload pop setdash}bdf
/dl{gsave nlw pys div setlinewidth 0 setgray}bdf
/dlin{exch currentpoint currentlinewidth 2 div dup
translate newpath moveto lineto currentpoint stroke grestore moveto}bdf
/lin{fg 6 get 0 ne{exch lineto currentpoint 0 doop moveto}
{exch currentpoint/pnlv xdf/pnlh xdf gsave newpath/@1 xdf/@2 xdf fp{pnlh @2
lt{pnlv @1 ge
{pnlh pnlv moveto @2 @1 lineto pnsh 0 rlineto
0 pnsv rlineto pnlh pnsh add pnlv pnsv add lineto pnsh neg 0 rlineto}
{pnlh pnlv moveto pnsh 0 rlineto @2 pnsh add @1 lineto 0 pnsv rlineto
pnsh neg 0 rlineto pnlh pnlv pnsv add lineto}ifelse}{pnlv @1 gt
{@2 @1 moveto pnsh 0 rlineto pnlh pnsh add pnlv lineto 0 pnsv rlineto
pnsh neg 0 rlineto @2 @1 pnsv add lineto}{pnlh pnlv moveto pnsh 0 rlineto
0 pnsv rlineto @2 pnsh add @1 pnsv add lineto pnsh neg 0 rlineto
0 pnsv neg rlineto}ifelse}ifelse
closepath fill}if @2 @1 grestore moveto}ifelse}bdf
/gw{/pnm fg 3 get fg 4 get div def}bdf
/lw{fg exch 4 exch put fg exch 3 exch put gw pnsv pnsh pen}bdf
/barc{/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf
/@6 xdf/@7 xdf/@8 xdf gsave
@5 @7 add 2 div @6 @8 add 2 div translate newpath 0 0 moveto
@5 @7 sub @6 @8 sub mtx currentmatrix pop scale @1{newpath}if
0 0 0.5 @4 @3 arc @4 @3 sub abs 360 ge{closepath}if
mtx setmatrix @2 doop grestore}bdf
/ar{dup 0 eq barc}bdf
/ov{0 exch 360 exch true barc}bdf
/rc{/@t xdf currentpoint 6 2 roll newpath 4 copy 4 2 roll exch moveto
6 -1 roll lineto lineto lineto closepath @t doop moveto}bdf
/mup{dup pnsh 2 div le exch pnsv 2 div le or}bdf
/rr{/@1 xdf 2. div/@2 xdf 2. div/@3 xdf
/@4 xdf/@5 xdf/@6 xdf/@7 xdf
@7 @5 eq @6 @4 eq @2 mup or or{@7 @6 @5 @4 @1 rc}
{@4 @6 sub 2. div dup @2 lt{/@2 xdf}{pop}ifelse
@5 @7 sub 2. div dup @2 lt{/@2 xdf}{pop}ifelse
@1 0 eq{/@2 @2 pnsh 2 div 2 copy gt{sub def}{0 pop4}ifelse}if
currentpoint newpath
@4 @6 add 2. div @7 moveto
@4 @7 @4 @5 @2 arcto pop4
@4 @5 @6 @5 @2 arcto pop4
@6 @5 @6 @7 @2 arcto pop4
@6 @7 @4 @7 @2 arcto pop4
closepath @1 doop moveto}ifelse}bdf
/pr{gsave newpath/pl{exch moveto/pl{exch lineto}def}def}bdf
/pl{exch lineto}bdf
/ep{dup 0 eq{{moveto}{exch lin}{}{(%%[|1|]%%)= flush}pathforall
pop grestore}{doop grestore}ifelse currentpoint newpath moveto}bdf
/gr{64. div setgray}bdf
/pat{s8 copy pop 9.375 pa por not{90 add}if{1 add 4 mul cvi s8 exch get exch 1
add 4 mul cvi 7 sub bitshift 1 and}setscreen gr}bdf
/sg{freq rot/spf load setscreen gr}bdf
/dc{transform round .5 sub exch round .5 sub exch itransform}bdf
/sn{userdict/smooth4 known}bdf
/x8{3 bitshift}bdf
/x4{2 bitshift}bdf
/d4{-2 bitshift}bdf
/d8{-3 bitshift}bdf
/rb{15 add -4 bitshift 1 bitshift}bdf
/db{/@7 save def/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf/@6 @5 @3 4 add mul def
dc translate scale/xdbit 1 1 idtransform abs/ydbit exch def abs def{0 0 1 ydbit
add 1 10 rc clip}if
@1 0 eq @1 4 eq or{1 setgray ydbit 0 1 ydbit add 1 2 rc}if
@1 3 eq @1 7 eq or{1}{0}ifelse setgray/@9 @1 0 eq @1 1 eq @1 3 eq or or
invertflag xor def/@13 @6 def
@2 fBitStretch or{/@10 @4 x4 def/@11 @3 x4 def/@12 @10 rb def/@13 @12 @11 mul
def/@15 1 1 dtransform abs/calcY 1 index def round cvi/@14 exch def
abs/calcX 1 index def round cvi scaleby96 not{1 add}if def/@16 @15 rb def/@17
@16 @14 mul def}if
sn @13 60000 lt and @2 fBitStretch or and{mtx currentmatrix dup 1 get exch 2
get 0. eq exch 0. eq and @17 60000 lt and fBitStretch and{@16 3 bitshift @14 @9
[calcX 0 0 calcY 0 0]{@17 string @13 string
currentfile @6 string readhexstring pop 1 index @4 @3 @5 @12 @2 smooth4
@10 @11 @12 dup string 5 index @15 @14 @16 dup string stretch}imagemask}{@12 x8
@11 @9 [@10 0 0 @11 0 0]{@13 string
currentfile @6 string readhexstring pop 1 index @4 @3 @5 @12 @2
smooth4}imagemask}ifelse}{@5 3 bitshift @3 4 add @9 [@4 0 0 @3 0 2]{currentfile
@6 string readhexstring pop}imagemask}ifelse
@7 restore}bdf
/multibit{/mbdeep exch def/mbY exch def/mbX exch def
save mbX mbY mbdeep[mbX 0 0 mbY 0 0]{currentfile picstr readhexstring pop}image
restore}bdf
/wd 16 dict def
/mfont 14 dict def
/mdf{mfont wcheck not{/mfont 14 dict def}if mfont begin xdf end}bdf
/cf{{1 index/FID ne{def}{pop pop}ifelse}forall}bdf/rf{/@1 exch def/@2 exch def
FontDirectory @2 known{cleartomark pop}{findfont dup begin dup length @1 add
dict begin
cf{/Encoding macvec def}{Encoding dup length array copy/Encoding exch def
counttomark 2 idiv{Encoding 3 1 roll put}repeat}ifelse
pop
exec currentdict end end @2 exch definefont pop}ifelse}bdf
/bmbc{exch begin wd begin
/cr xdf
save
CharTable cr 6 mul 6 getinterval{}forall
/bitheight xdf/bitwidth xdf
.96 div/width xdf
Gkernmax add/XOffset xdf Gdescent add/YOffset xdf/rowbytes xdf
rowbytes 255 eq{0 0 0 0 0 0 setcachedevice}
{Gnormsize dup scale
width 0 XOffset YOffset bitwidth XOffset add bitheight YOffset add
setcachedevice
rowbytes 0 ne{
XOffset YOffset translate newpath 0 0 moveto
bitwidth bitheight scale
sn{
/xSmt bitwidth x4 def
/ySmt bitheight x4 def
/rSmt xSmt rb def
rSmt x8 ySmt true
[xSmt 0 0 ySmt neg 0 ySmt]
{rSmt ySmt mul string CharData cr get
1 index bitwidth bitheight rowbytes rSmt so smooth4}
}{rowbytes 3 bitshift bitheight 4 add true
[bitwidth 0 0 bitheight neg 0 bitheight 2 add]
{CharData cr get}
}ifelse
imagemask
}if
}ifelse
restore
end end
}bdf
/bb{.96 exch div/Gnormsize mdf 2 index
/Gkernmax mdf 1 index/Gdescent mdf
3 index div 4 1 roll
2 index div 1. 5 2 roll
exch div 4 1 roll
4 array astore/FontBBox mdf
}bdf
/cdf{mfont/CharData get 3 1 roll put}bdf
/bf{
mfont begin
/FontType 3 def
/FontMatrix [1 0 0 1 0 0] def
/Encoding macvec def
/BuildChar/bmbc load def
end
mfont definefont pop
}bdf
/wi LW 1 eq{{gsave 0 0 0 0 0 0 0 0 moveto lineto lineto lineto closepath clip
stringwidth grestore}bind}{/stringwidth load}ifelse def
/aps{0 get 124 eq}bdf
/xc{s75 cvs dup}bdf
/xp{put cvn}bdf
/scs{xc 3 67 put dup 0 95 xp}bdf
/sos{xc 3 79 xp}bdf
/sbs{xc 1 66 xp}bdf
/sis{xc 2 73 xp}bdf
/sob{xc 2 79 xp}bdf
/sss{xc 4 83 xp}bdf
/dd{exch 1 index add 3 1 roll add exch}bdf
/smc{moveto dup show}bdf
/kwn{FontDirectory 1 index known{findfont exch pop}}bdf
/gl{1 currentgray sub setgray}bdf
/mm{/mfont 10 dict def mfont begin
/FontMatrix [1 0 0 1 0 0] def
/FontType 3 def
/Encoding macvec def
/df 4 index findfont def
/FontBBox [0 0 1 1] def
/xda xdf/mbc xdf
/BuildChar{wd begin/cr xdf/fd xdf/cs s1 dup 0 cr put def fd/mbc get exec
end}def
exec end mfont definefont}bdf
/ac{dup scs kwn{exch findfont dup length 1 add dict begin{1 index/FID ne 2
index/UniqueID ne and{def}{pop pop}ifelse}forall
fmv{/Encoding macvec def}if/StrokeWidth nlw 1000 mul pys div ps div dup 12
lt{pop 12}if def
/PaintType 2 def currentdict end definefont}ifelse}bdf
/mb{dup sbs kwn{exch{pop}{bbc}{}mm}ifelse sfd}bdf
/mo{dup sos kwn{exch{pop}{boc}{}mm}ifelse sfd}bdf
/ms{dup sss kwn{exch{pop}{bsc}{}mm}ifelse sfd}bdf
/ou{dup sos kwn{exch dup ac pop{scs findfont /df2 xdf}{aoc}{}mm}ifelse sfd}bdf
/su{dup sss kwn{exch dup ac pop{scs findfont /df2 xdf}{asc}{}mm}ifelse sfd}bdf
/ao{/fmv true def ou}bdf/as{/fmv true def su}bdf
/vo{/fmv false def ou}bdf/vs{/fmv false def su}bdf
/bbc{/da .03 def fd/df get setfont
gsave cs wi 1 index 0 ne{exch da add exch}if grestore setcharwidth
cs 0 0 smc da 0 smc da da smc 0 da moveto show}bdf
/boc{/da 1 ps div def fd/df get setfont
gsave cs wi 1 index 0 ne{exch da add exch}if grestore setcharwidth
cs 0 0 smc da 0 smc da da smc 0 da smc gl da 2. div dup moveto show}bdf
/bsc{/da 1 ps div def
/ds .05 def/da2 da 2. div def fd/df get setfont
gsave cs wi 1 index 0 ne{exch ds add da2 add exch}if grestore setcharwidth
cs ds da2 add .01 add 0 smc 0 ds da2 sub translate 0 0 smc
da 0 smc da da smc 0 da smc gl da 2. div dup moveto show}bdf
/aoc{fd/df get setfont
gsave cs wi grestore setcharwidth
gl cs 0 0 smc fd/df2 get setfont gl 0 0 moveto show}bdf
/asc{/da .05 def fd/df get setfont
gsave cs wi 1 index 0 ne{exch da add exch}if grestore setcharwidth
cs da .01 add 0 smc 0 da translate gl 0 0 smc gl fd/df2 get setfont 0 0 moveto
show}bdf
/st{1000 mul usertime add dup 2147483647 gt{2147483647 sub}if def}bdf
/the{usertime sub dup 0 lt exch -2147483648 gt and}bdf
/6a 6 array def
/2a 2 array def
/3q 3 array def
/qs{3 -1 roll sub exch 3 -1 roll sub exch}bdf
/qa{3 -1 roll add exch 3 -1 roll add exch}bdf
/qm{3 -1 roll 1 index mul 3 1 roll mul}bdf
/qn{6a exch get mul}bdf
/qA .166667 def/qB .833333 def/qC .5 def
/qx{6a astore pop
qA 0 qn qB 2 qn add   qA 1 qn qB 3 qn add
qB 2 qn qA 4 qn add   qB 3 qn qA 5 qn add
qC 2 qn qC 4 qn add   qC 3 qn qC 5 qn add}bdf
/qp{6 copy 12 -2 roll pop pop}bdf
/qc{exch qp qx curveto}bdf
/qi{{exch 4 copy 2a astore aload pop qa .5 qm newpath moveto}{exch 2 copy 6 -2
roll 2 qm qs 4 2 roll}ifelse}bdf
/qq{{qc 2a aload pop qx curveto}{exch 4 copy qs qa qx curveto}ifelse}bdf
/pt{currentpoint newpath moveto}bdf
/qf{/fillflag true def}bdf
/ec{1 and 0 ne{0 doop}if grestore currentpoint newpath moveto/fillflag false
def}bdf
/eu{currentpoint fp{0 ep}{grestore newpath}ifelse moveto/fillflag false def}bdf
/bp{currentpoint newpath 2 copy moveto}bdf
/ef{gsave fillflag{gsave eofill grestore}if}bdf
/sm{0 exch{@1 eq{1 add}if}forall}bdf
/lshow{4 1 roll exch/@1 exch def{1 index wi pop sub 1 index sm dv 0 @1 4 -1
roll widthshow}{1 index wi pop sub
1 index dup sm 10 mul exch length 1 sub add dv dup 10. mul 0 @1 4 -1 roll 0 6
-1 roll awidthshow}ifelse}bdf
/setTxMode{sa 9 2 index put 3 eq{1}{0}ifelse setgray}bdf
/SwToSym{{}mark false/Symbol/|______Symbol 0 rf 0 sa 6 get 0 ne{pop 1}{sa 7 get
0 eq{pop 2}if}ifelse
sa 1 get 0 ne/|______Symbol
sa 4 get 0 ne{vs}{sa 3 get 0 ne{vo}{fnt}ifelse}ifelse}bdf
/mc{0 3 1 roll transform neg exch pop}bdf
/ul{dup 0 ne sa 2 get 0 ne and{gsave 0 0
/UnderlinePosition kif{mc}{ps -10 div}ifelse/UnderlineThickness kif{mc}{ps 15
div}ifelse
abs setlinewidth neg rmoveto
sa 4 get 0 ne{gsave currentlinewidth 2. div dup rmoveto currentpoint newpath
moveto
2 copy rlineto stroke grestore}if
sa 3 get sa 4 get or 0 ne{gsave gl 2 copy rlineto stroke grestore rlineto
strokepath nlw pys div setlinewidth}{rlineto}ifelse
stroke grestore}{pop}ifelse}bdf
/sgt{2 copy known{get true}{pop pop false}ifelse}bdf
/kif{currentfont dup/FontMatrix get exch/FontInfo sgt{true}{currentfont/df sgt
{dup/FontInfo sgt{3 1 roll/FontMatrix get mtx concatmatrix exch true}{pop pop
pop false}
ifelse}{pop pop false}ifelse}ifelse{3 -1 roll sgt{exch true}{pop
false}ifelse}{false}ifelse}bdf
/blank/Times-Roman findfont/CharStrings get/space get def
/macvec 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
macvec 0 32 getinterval astore pop
macvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval macvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
macvec 128 128 getinterval astore pop
{}mark true/Courier/|______Courier 0 rf
{/Metrics 21 dict begin/zero 600 def/one 600 def/two 600 def/three 600 def/four
600 def/five 600 def/six 600 def/seven 600 def/eight 600 def
/nine 600 def/comma 600 def/period 600 def/dollar 600 def/numbersign 600
def/percent 600 def/plus 600 def/hyphen 600 def/E 600 def/parenleft 600
def/parenright 600 def/space 600 def
currentdict end def currentdict/UniqueID known{/UniqueID 16#800000
def}if/FontBBox FontBBox 4 array astore def}mark true/Helvetica/|______Seattle
1 rf
/oldsettransfer/settransfer load def
/concatprocs{/proc2 exch cvlit def/proc1 exch cvlit def/newproc proc1 length
proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval newproc
cvx}def
/settransfer{currenttransfer concatprocs oldsettransfer}def
/PaintBlack{{1 exch sub}settransfer gsave newpath clippath 1 setgray fill
grestore}def
/od{(Rvd\001\001\000\000\177) fg copy pop txpose
1 0 mtx defaultmatrix dtransform exch atan/pa exch def
newpath clippath mark
{transform{itransform moveto}}{transform{itransform lineto}}
{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform
{itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}
{{closepath}}pathforall newpath counttomark array astore/gc xdf pop ct 39 0 put
10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}bdf
/cd{}bdf
/op{/sfl false def/pm save def}bdf
/cp{not{userdict/#copies 0 put}if ma 0 gt{{t1
the{exit}if}loop}if{copypage}{showpage}ifelse pm restore}bdf
/px{0 3 1 roll tp tt}bdf
/psb{/us save def}bdf
/pse{us restore}bdf
/ct 40 string def
/nc{currentpoint initclip newpath gc{dup type dup/arraytype eq
exch/packedarraytype eq or{exec}if}
forall clip newpath moveto}def
/kp{ct 0 2 index length 2 index 39 2 index put getinterval copy cvx exec mx3
currentmatrix pop}bdf
end
LW 1 eq userdict/a4small known not and{/a4small
[[300 72 div 0 0 -300 72 div -120 3381]
280 3255
{statusdict/jobstate (printing) put 0 setblink
margins
exch 196 add exch 304 add 8 div round cvi frametoroket
statusdict/jobstate (busy) put
1 setblink}
/framedevice load
60 45{dup mul exch dup mul add 1.0 exch sub}/setscreen load
{}/settransfer load/initgraphics load/erasepage load]cvx
statusdict begin bind end readonly def}if
md begin/bigs[lnop lnop/legal load userdict/a4 known{/a4 load}{lnop}ifelse lnop
lnop lnop lnop lnop]def
/smalls[lnop userdict/note known{/note load}{dup}ifelse lnop userdict/a4small
known{/a4small load}{lnop}ifelse 2 index lnop lnop lnop lnop ]def end
systemdict/currentpacking known{setpacking}if
ok userdict/stretch known not and{currentfile eexec}{2928{currentfile read
pop pop}repeat}ifelse
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
373A767D4B7FD94FE5903B7014B1B8D3BED02632C855D56F458B118ACF3AF73FC4EF5E81F5749042
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B5F9CF1016D093B75F250B7D8280B2EACE05A37037F7BDF6E12226D7D4E2DF2C52FAFD5FD40FE72A
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0D3AC4BD485D8369D4C87636E920D1DAF222D92155A9CB1667E715F0B82799B37CC8F5B32B74B39C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F494536DC39C7EF04A7BCB29E2CEC79073CADCCFB23B4AA1363F876F5121B618071B7B4EB1E5DE75
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FAA2368A3E5DB2B198623AFE92AE9484270FE7F57A850E88C0D3EEA156611C91D8E480D4370B025C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
CA6929A2BF40AD3D01B2CB7EE6DFB46E12A830542337F7819B67F9765210F76DB06F34DA5B13A117
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
59305C582E16D2B854939F6D9121F2A4F285282F5DCD3D15896D121E3D6F5BE79E087451BB0ED233
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
CDBEF090D3B4AC2DC34B97E70C61D95FB072B8C12D2ABD843520949A39DCF99E2C1AA8FBCD025E47
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E0A82A8D96E75BAF40F52AD402495BBD4DE0F356C8B14E764874E639C9F045A0D1908EC6456EB6C5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B8A6F826192F767EF2C55A21C58F5F9CC1F59247B55F2387828C7FE89D5E7D8484D1BC86CB6673BD
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
BE4FE17DD9BDE95224FE645136F41330BF155A4DDE1B0A32233BF471CE58FBC660DC7E641B0A0D30
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
018454E2191C414A3011FF3FED1C0D88FE1FF9F75DCC456D097947226FBEC92509146D3A4CFFC047
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1B31C53222ED9DD88566F60F6C0D705AD79DACF53B070026F083ED28B5CF757AAA0A169F6F320A75
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E9D2ED50ABD939AF85B6346C2ADB25D168F10508E1516D194C635E6B187FADEA0829DBF0390C0F00
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3F0265E215BC96CA3CC13D4A8E01570BE193CA75A620728CD275ACF1986EFFB3A13419FE55EA7C44
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
67B7E7EEDC1FC29C9F8C46A557D2CCDB914EF7B93E7530D555DFC2398AFC68CAD991F062EF85BAA1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
884EC166C7C5DF8543666D8C41BE267D706BD1588F1F662F705CAE4D29DC38EF66BFAA89470D8A09
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9B6F1B4587F7B024412276106FCD3EB5AE17A5D1DF1781992DC40EA0A992F706F701304CEA9D9073
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
E7A74F1E687D81C3E5841D31CF86855BAAAD9B5D30317C75150A857C6B114735315CDD1AEF36C26B
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
BB0645499406DEE2F24B3B1C72FEC97C7BA31AA2CDAB25418BB1DC4C7E4757F1D625087B0FD0300C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
03A65F2A72CE734925735277E034CDCF599129679F70CC8B66E03878851DB75041F275E1E5761F3E
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C753BE1359CA364A22047AE4886217F9259FE19FF5B116E8019B98B143114B313E8BEF87EC949D85
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
C82E0812E6F50525E73890AF362CC8EE8A85F4197E6AC18638EF12E56A808D439AF1BFD363F14031
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
4BF4E534485C42F1856688CC35288E8D770120A420FB9F1FCF8AE8BD6D6156CC23E6C51119FE4DE1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B68C9DF3487E9974BF9ED31F8D3CE93FF101867319F2FF492D5D398B4F09A66F2F55BCAB34B99173
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B7EE89039D00DD21A7B3A52E9F028F8301B5FC12D409412E064513BC579AAC498F577EA8ECD1FE3E
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
42DC3CC320786C7B00194FEDF344402C33FC492D4BA86992B01683F440220FFE756BC88A94223D31
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
6078D69D33560E8EAB76B24CB7AA4320CF435593D76F624324ABE00B5587A4F283C725EA24567133
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F25F472B5E2E4474DDB5A16AC5F2DF32350395D3E3892FE361F4D5C9A610C654C9227614FBBAFF33
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
56A90A2266E00F66234061075491571A65616211257F160000000000000000000000000000000000
000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
ok userdict/smooth4 known not and{currentfile eexec}{5990{currentfile read
pop pop}repeat}ifelse
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F94E00EE41A71C59E5CAEED1EDBCF23D1DBA1EE99B9BB356492923BD8B1BA83A87CEB0E07377A31F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
D6241E814681118E17DC7CACE570399506E6E441B871B6043831BD03EFC11DBBD8001EE2FF8CFBD4
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
85065D455A2E15AC36F1A84AD8789FA6461199C7CD14CB9FD64D4B06452B7FC0A8FC263F70F1CCB8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
93295D4DE70ADAB771C0F84396FA98C60B11DA02ABA157298DF0A23621853BEF167443A985ADC09B
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
EFFD51CB4D29179E2B34609EF38A49DA61F4BFC256A3DE0732D7D29754A194857B9C9E9971227AA1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DD0611FBB10E44E5FF66C062D9C24ED3290529330BC317825E876929582DB0E39B9FC5EFD20CC1D4
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F94920EB9C534D0DA90DE70D25BC7287319CF28602B3F46633C242CAFC8905E960317E3C2FA20AB8
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DB06ADBAF292FC7BA2CA14EE65DF28B99CC11666B70AD33E8E1D57D63D4B89ECC615AE5747C1CA75
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2C833D8D6DE54CD4A0350B44310555CE3BD2C615ADD27B634CDB350AF3A432CE78AACD2909A5B586
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F666CD87919A36DB1CBE86B3CE281DFD01CD7E1B8A18A4B415CECBFF79A5C4390A15EA77D14D6BE1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2BAB5A8268C3F286D0590060647CABED674443CD258F11415E866AB330A251691B61F2422A61AFE5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
9B6B4FBDCF85ED9BA0F8E483C034089E6877FF5923698D3A0DC0EED6B9CFD32DF0839BC4EA5F6D1F
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
CB6DD0920391E57E84745131D02D100179F4E0A68EC0A5FF6680A6F463D038B04AF63FFA13D743B9
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
95A26A743C26D387209023C91DE43DF047A16F328AC9DDC08573B38BE9EA341EA16C78EC32F3A1B3
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
6B90D95A50610F4D050EC1C33497F3F3A81A1B4C8BEF0BA84EE2FAA32DC112DAC490AF53E1749C4A
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0D866CAF7B893E52383B0D38065C333FB122B700D7246F7EE87D942AE3DB5C1DD77E9E76C80CC5AD
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
63D28DFED0E229CE604673F78CD47F258FDF5BF3A3EAEC5C9BC8E482D8DBA9D268A35DA8C095A690
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
679ED2123E8B8F5E4826FA3B199EAA5D482D4B6AA86572E387CECEB7149C8947F41D6339328A748A
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
17F8C4AD3B0555F1E409450BA0C564F1F488BB5096EB003568D4D5EF6489897E27409547D0EE4487
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
D30184793B0F27BD265A64BDB3EA6761569DA955620C612E718677B77D6D81B999C6298877AFE0D1
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
D6F6F358377A8BD2402F669C64B972B3A065EF7DD4BDEFFFE17E63DB8898FA6E69166B710AAD6BA2
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
EA9AF61E4B8C8701638D4D6E4DFFFC192AEF6BC027095C4C72D748979675BA29FAF61E75343E14E6
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1034602E5A79CD2519796ED6A9CC4EDEA46A9B59D4A807E786B5EE46F25B0360BC8E7C12D723122C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DEEF247C9776F4C99C8EBED6828AA19744B5ADF0D07D95D98B3072372388D41B0FAB1CCE27751706
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
79575ECDCA13B22A17FE9C6605C3445F58F1A829512DAB6C528F83580C8AA53C35D605F626F5AD0B
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
7FC1EA87D69A835E3F53A1F450FB0AF42A5772F89D92A50D10F15BDBDA409F50C0B8AB93FE8A16D0
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
29DD8BB5C480D1466735ED4D9CAF637E5ECD6C2ECB6BF3B3EFBEE7AB936D2C568E3009D156B87CAC
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B1FB3A48A70BC91B2EC35CC9147FFB1A524E2B2F2E4E2C1B12F1C1C63768BB95CD62FEC01CBA79B9
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FA282DD4DF49990F27FF8EE4E2DDE2F0ACD83BC9D4BE0090192C7A799967EC4DC2D63C0835E22D4C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
4B366D7FDCF3A05A4B53DF780F986EF25C79B665D5C00EFF7F17C0BB6D544F9D83A7FDAC47D9C568
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3A656011374253C918FF6EA64749DD971B2300DD5320033E01EC591F6318CCE94CE2B81C04322EC5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2B624E50643B52391CCD2AB56396A2AD8E2D3CA61B80D9D4CC363B2DF7863526958CDF3497E36648
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
406C317E58EC563E7C26149A2A3C643ADFB39A8DD92974C6D2A2A9D7B71CDF3FEBBF32BB02E7B45C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F53AAEAD5E963A4AA4AF9A149A08A4EC303D5F2369977E93F54897EEAD31B06C5845D63F49D65F8E
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
5573962241A57CCD717CE6CA8C784A11192943616EA059B51BC38429E18D0121FCBB6FBD5D909B0D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
89E616C66DEF6A0F165A7030BD911A1B120468329CBB006C8D37720E531CF31E878CB4AAAC137633
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
675C3D546F5162487AB35F470C042BDEB945E0F2532BF92AA6FD53434440221ECD3533A7AA89900C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B19EFE2CD872DF8B7969AF0D3B72BF31DC5DD69CA6460966F61AB17CB507964098DBA3AF122EEC31
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
28A9BAFE1034493F372B36BD1351205E9043A67C544402D8BCE24358C8A5CE33867A00794CF7097D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
59C88279A11EE9C854E7E7AAE881F9828C569D208F5F33375F59E9A3818CFA38AAD0CBFBA32F9F44
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A8BB79DE4C40E3886457C16DA4A27953AA1E99472E35F2323F0BAA5E37DC28CBA46FEFB73B190016
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
055ADD4D27615D748499A0E1C4B8C7EC339C1C4D95A813A85918A8D01EEB485DDCDCEA6EA3F2C2A9
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
D85C139CD90CCB352634F9AFE836BCAC0C274E352BA2071B5269D5DE4CCDE3FF990CBA974980C733
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2AE1545A9C60D5D1459D3AE95C1AC065733AF14FADB440A110DD539563B8D850CD0704C52F3F7CCC
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B53630D776560CBD22D8FF08F5B354487A171AEC15F5F54DE9CAB668BCAC573E788D92762EF63E76
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
087005F4AC2D02E0CAC173C11BE62ACE5DC4D3374F2F9746C9981E125FF9AB8CAE76D13039E2C54D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FD708E028A619EA1ED78E6B46F06DF0D0B74BBEDD8C190C7C0CEBDE8F7A4888CC36575313478DD2C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
FE392E9BB7B2416955D44B7024A3BA43FBF37293B386D64746D7748895411D243FAEC50638F2AA33
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
337D7FA018ADDAC5835A0DDFAE99AD6299DFB4CA6872C59853E3AC12FC9E3D26629C5B49CF844C87
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
B3C4BFBE3074E3A1CE6984758C20C661084381CD6B4582D84F19C0000B5FC0DCB42B567E39603160
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1C095D7016283EBE5F13CD8A3A374A74DDBBABD36081149F8BC242085F2F7297CC97FD3B8BAD206D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
8AC9707A39ECCC7963B522E08DA391A1EF12DD4D746DBDDDCC0834F88160CF189A9645567CEC2F02
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3A571AF0DFD15DB85B744C28C000DF53B05F8F210841F6E87A04F20C777B7C0BE6182BE2E90226E5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
301A12532A745F2FAAA81637CF11B78CD2B99A4D18B862D6C5DBD31793FB16A2D9AAD376D4484D75
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
AA833D0068B1D34DB74E3302480854E3B5484D8A47E39A89A2FA927BC3641EA7F8E004FDE4C2F08D
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
40D99F1ACB47CAF6887629BF6DFE12968D297596D28CE0CF148B12E7DCB49FB94F5ADBD214C3A6CE
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
1E249831BA9EB8A189F2CE1ABE39A7B537253E369A508A2AF2ADB9463F9B56BBBFF31D535FF997F5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
37C6675C196E7ECBD493F652FA7CC6D9C1CA3379BFDB5AF7513C6E834054494296B91A6EE8001143
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
63D5D5D0759F41B4DECB653B9DE3E94583579EF549ED5F3FAFB12661ABC0C57A332406517ED3454E
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DED34B386C60F78DC976266E0EAF54FC245FB0E3EFC8016236436B599C1C97A8C5E0AC8F78361618
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
73C71F01ED9CC25C236420F41FD8277993D3959205912FA0927B59E3DAE7377D82079447D6E41EE5
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
AEC0DFFF79AF8F4ED47F17EE708FEA45877860D56F8CBCE65A061E8E1CA4A5FBAF0E13429A7F0ADB
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
6F178FA449F46CC539BBC0107E3A53B1C362A04B20E6D721E7E6E1E4976A11DDC98C7614D22B53DF
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
BB6DAE533AC9BE882021A735C30DAA4A44AED09F49A390E8CFF59BD9C30667AF21B03EC5CEBD5C2C
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
3AA2769E8D714191A48E7DDF50B13D1560E82EFB65FCE601AE9E8C351FBA1DED80B7351314E7F9F9
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
A784BFE3759B7E322A84E7B51F9DC5F5D9C8050CD79B27C0A4B0DD68A3C27A948AD6858E35B960D2
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DEA838C479CAEA83B1A912174ACB2100E55E7A14892D7A9B3711FF0B20065C1995B49E1F23464A92
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
DD140642E3A7B1973849E64D1A3CF600000000000000000000000000000000000000000000000000
00000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
%%EndProcSet
%%EndComments
%%EndProlog
%%BeginDocumentSetup
md begin

T T -130 -125 3170 2425 100 300 300 1 F F F F T T psu
(; document: Figures 1+2-Layer#1)jn
0 mf
od
%%EndDocumentSetup
%%Page: ? 1
op
0 0 xl
1 1 pen
0 0 gm
(nc 0 0 3040 2300 6 rc)kp
0 setlinecap
currentscreen
3 1 roll pop pop 60 45 3 -1 roll setscreen
4 4 pen
2287 363 gm
1388 881 lin
1388 882 gm
2285 1400 lin
64 gr
1690 583 2290 1183 1 ov
0 gr
1690 583 2290 1183 0 ov
2288 363 gm
2288 1402 lin
2290 577 gm
pr
2290 577 pl
2308 556 pl
2290 563 pl
2271 556 pl
2290 577 pl
1 ep
2288 364 gm
2288 561 lin
2106 1298 gm
pr
2106 1298 pl
2115 1325 pl
2118 1305 pl
2134 1292 pl
2106 1298 pl
1 ep
2288 1402 gm
2116 1303 lin
1573 778 gm
pr
1573 778 pl
1546 772 pl
1561 785 pl
1565 804 pl
1573 778 pl
1 ep
1388 881 gm
1559 783 lin
1388 881 gm
2288 881 lin
2288 363 gm
1840 1142 lin
2288 1400 gm
1840 621 lin
2184 548 gm
pr
2184 548 pl
2211 539 pl
2191 536 pl
2178 521 pl
2184 548 pl
1 ep
2288 363 gm
2189 534 lin
2184 1219 gm
pr
2184 1219 pl
2178 1246 pl
2191 1231 pl
2211 1227 pl
2184 1219 pl
1 ep
2288 1400 gm
2189 1229 lin
1600 883 gm
pr
1600 883 pl
1579 865 pl
1586 883 pl
1579 902 pl
1600 883 pl
1 ep
1388 881 gm
1584 881 lin
2002 583 gm
pr
2002 583 pl
1981 565 pl
1988 583 pl
1981 602 pl
2002 583 pl
1 ep
1996 581 gm
1986 581 lin
1361 859 gm
bu fc
{}mark T /Helvetica-Bold /|______Helvetica-Bold 0 rf
bn
1 setTxMode
1 fs
75 fz
bu fc
2 F /|______Helvetica-Bold fnt
bn
(1)show
1836 547 gm
0 gr
(2)show
1844 1172 gm
(7)show
1944 897 gm
(4)show
2378 293 gm
(3)show
2378 859 gm
(5)show
2378 1422 gm
(6)show
1388 873 1408 894 1 ov
1388 873 1408 894 0 ov
1831 613 1852 633 1 ov
1831 613 1852 633 0 ov
2275 358 2296 379 1 ov
2275 358 2296 379 0 ov
2279 873 2300 894 1 ov
2279 873 2300 894 0 ov
2275 1389 2296 1409 1 ov
2275 1389 2296 1409 0 ov
1981 873 2002 894 1 ov
1981 873 2002 894 0 ov
1833 1133 1854 1154 1 ov
bu fc
{}mark T /Times-Roman /|______Times-Roman 0 rf
bn
0 fs
50 fz
bu fc
2 F /|______Times-Roman fnt
bn
F T cp
%%Trailer
cd
end
%%Pages: 1 0
%%EOF
